Characterisation of the VELO High Voltage System

The high voltage system supplies the bias voltage to the 88 silicon sensors which comprise the LHCb Vertex Locator (VELO). This note describes the results of the tests which have been performed on the hardware of the high voltage system of the VELO. Each individual test detailed in this note corresponds to a specific requirement of the system. These requirements arise primarily from ensuring the safety of the silicon sensors and the quality of the data taken from the VELO modules. The tests performed are in four categories: normal operation of the high voltage system; verification of its stability under operation; discussion of its behaviour in failure modes; and details of operation at low voltage. Noteworthy issues, identified through the tests, include the behaviour of the high voltage modules at voltages below 9V, the current limit that can be applied during ramping of the voltage, and the speed with which the voltage is cut during failures of the system. The results of these tests provide high confidence that the high voltage system can be safely used and demonstrate that low noise is produced by the power supplies.

==> (inline-0) <==
\begin{tabular}{|c|c|}
 %\multicolumn{1}{|>{\columncolor[named]{VioletRed}}r|}{0}  & \multicolumn{1}{|>{\columncolor[named]{SeaGreen}}r|} {1} \\
 %\hline
 %\end{tabular}
\begin{tabular}{l l}
%\ref{label_nineteen}A & \multicolumn {1}{l}{} \\
%\ref{label_nineteen}B & \multicolumn {1}{l}{} \\
%\ref{label_nineteen}C & \multicolumn {1}{l}{Interlock on this module was fired} \\
\multicolumn{1}{|>{\columncolor[named]{Green}}r}{} & Tested, no problem found \\
\multicolumn{1}{|>{\columncolor[named]{Gray}}r}{} & Measurement made, results in the corresponding section \\
\multicolumn{1}{|>{\columncolor[named]{Orange}}r}{} & The interlock was fired on this channel as part of this test\\
\multicolumn{1}{|>{\columncolor[named]{Cerulean}}r}{} & The interlock was fired on this channel and in addition\\ 
 & the oscilloscope was triggered on this channel as part of this test \\
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474187 07/2006, Module 1} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{4TVGLAHVPSM01} \\
\hline
Individual test &  \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & {4} & {5} & {6} & {7} & 
{8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2C
\ref{label_nineteen}C & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474189 07/2006, Module 2} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{4TVGLAHVPSM02} \\
\hline
Individual test &  \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2C
\ref{label_nineteen}C & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474185 07/2006, Module 3} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{4TVGLAHVPSM03} \\
\hline
Individual test & \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & {2} & {3} &\multicolumn{1}{|>{\columncolor[named]{Green}}r|} {4} & {5} & {6} & {7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%.4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & {3} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|} {4} & {5} 
 & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.3
\ref{label_fourteen} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.4
\ref{label_fifteen} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} &  \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} & {6} & 
 {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & 
{11} & {12} & {13} & {14} & {15} \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & {0} & {1} & {2} & {3} & {4} & {5} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & 
 {7} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{15} \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{1} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & 
 {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.3.2C
\ref{label_nineteen}C & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|} {1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|} {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & {3} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|} {4} & {5} & 
 {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} & {14} & {15} \\
\hline 
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474191 07/2006, Module 4} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{4TVGLAHVPSM04} \\
\hline
Individual test & \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & {2} & {3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & {7} & 
{8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & {3} & {4} & {5} 
& {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} &
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & 
 {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & {3} & {4} & {5} & {6} & {7} & 
{8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & {0} & {1} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & {3} & {4} & {5} & {6} & 
 {7} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{15} \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.3.2C
\ref{label_nineteen}C & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & 
 {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & {3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor{green}}r|}{0}  & \multicolumn{1}{|>{\columncolor{green}}r|} {1} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {2} & \multicolumn{1}{|>{\columncolor{green}}r|} {3} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {4} & \multicolumn{1}{|>{\columncolor{green}}r|} {5} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {6} & \multicolumn{1}{|>{\columncolor{green}}r|} {7} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {8} & \multicolumn{1}{|>{\columncolor{green}}r|} {9} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {10} & \multicolumn{1}{|>{\columncolor{green}}r|} {11} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {12} & \multicolumn{1}{|>{\columncolor{green}}r|} {13} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {14} & \multicolumn{1}{|>{\columncolor{green}}r|} {15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} & 
{6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} &\multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & {3} & {4} &\multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} & 
 {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & {11} & {12} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} & {14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15} \\
\hline 
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474193 07/2006, Module 5} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{4TVGLAHVPSM05} \\
\hline
Individual test & \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & {3} & {4} & {5} & {6} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & {15}  \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} &
 {13} & {14} & {15}  \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & {5} & 
 {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{7} & 
 {8} & {9} & {10} & {11} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & {13} & {14} & {15}  \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{3} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & 
 {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2C
\ref{label_nineteen}C & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & {3} & {4} & {5} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & {7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474195 07/2006, Module 6} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{4TVGLAHVPSMD06} \\
\hline
Individual test &  \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & 
 {9} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.1
\ref{label_twelve} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} & 
 {2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} & {4} & 
 {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & 
 {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & {2} & {3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2C
\ref{label_nineteen}C & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & {4} & {5} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & 
 {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} & 
 {8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} & {2} & {3} & {4} & {5} & 
 {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474197 07/2006, Module 7} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{Spare} \\
\hline
Individual test & \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor{green}}r|}{0}  & \multicolumn{1}{|>{\columncolor{green}}r|} {1} & 
 \multicolumn{1}{|>{\columncolor{green}}r|} {2} & \multicolumn{1}{|>{\columncolor{green}}r|} {3} & 
 \multicolumn{1}{|>{\columncolor{green}}r|} {4} & \multicolumn{1}{|>{\columncolor{green}}r|} {5} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {6} & \multicolumn{1}{|>{\columncolor{green}}r|} {7} & 
 \multicolumn{1}{|>{\columncolor{green}}r|} {8} & \multicolumn{1}{|>{\columncolor{green}}r|} {9} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {10} & \multicolumn{1}{|>{\columncolor{green}}r|} {11} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {12} & \multicolumn{1}{|>{\columncolor{green}}r|} {13} & 
 \multicolumn{1}{|>{\columncolor{green}}r|} {14} & \multicolumn{1}{|>{\columncolor{green}}r|} {15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor{green}}r|}{0}  & \multicolumn{1}{|>{\columncolor{green}}r|} {1} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {2} & \multicolumn{1}{|>{\columncolor{green}}r|} {3} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {4} & \multicolumn{1}{|>{\columncolor{green}}r|} {5} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {6} & \multicolumn{1}{|>{\columncolor{green}}r|} {7} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {8} & \multicolumn{1}{|>{\columncolor{green}}r|} {9} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {10} & \multicolumn{1}{|>{\columncolor{green}}r|} {11} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {12} & \multicolumn{1}{|>{\columncolor{green}}r|} {13} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {14} & \multicolumn{1}{|>{\columncolor{green}}r|} {15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} &  \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 {12} &  \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & {14} & {15} \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & {3} & {4} &  \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & {6} & 
 {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.2
\ref{label_thirteen} & {0} &  \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} & {2} & {3} & {4} & {5} & 
 {6} & {7} & {8} & {9} &  \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & {15} \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & {2} & {3} & {4} & {5} & {6} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.3.2C
\ref{label_nineteen}C & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor{green}}r|}{0}  & \multicolumn{1}{|>{\columncolor{green}}r|} {1} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {2} & \multicolumn{1}{|>{\columncolor{green}}r|} {3} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {4} & \multicolumn{1}{|>{\columncolor{green}}r|} {5} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {6} & \multicolumn{1}{|>{\columncolor{green}}r|} {7} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {8} & \multicolumn{1}{|>{\columncolor{green}}r|} {9} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {10} & \multicolumn{1}{|>{\columncolor{green}}r|} {11} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {12} & \multicolumn{1}{|>{\columncolor{green}}r|} {13} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {14} & \multicolumn{1}{|>{\columncolor{green}}r|} {15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} &  \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
  \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & {11} & {12} & {13} & {14} & {15} \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor{green}}r|}{0}  & \multicolumn{1}{|>{\columncolor{green}}r|} {1} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {2} & \multicolumn{1}{|>{\columncolor{green}}r|} {3} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {4} & \multicolumn{1}{|>{\columncolor{green}}r|} {5} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {6} & \multicolumn{1}{|>{\columncolor{green}}r|} {7} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {8} & \multicolumn{1}{|>{\columncolor{green}}r|} {9} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {10} & \multicolumn{1}{|>{\columncolor{green}}r|} {11} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {12} & \multicolumn{1}{|>{\columncolor{green}}r|} {13} &
 \multicolumn{1}{|>{\columncolor{green}}r|} {14} & \multicolumn{1}{|>{\columncolor{green}}r|} {15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} &  \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & 
 {11} &  \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & {13} & {14} & {15} \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15} \\
\hline 
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474199 07/2006, Module 8} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{Spare} \\
\hline
Individual test &  \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & 
 {13} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & {15}  \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & 
 {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.4
\ref{label_eleven} & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & {4} & {5} & {6} & 
 {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} & {2} & {3} & {4} & {5} & 
 {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} &
 {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} & {14} & {15}  \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{7} &
 {8} & {9} & {10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2C
\ref{label_nineteen}C & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & {13} & {14} & {15}  \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} & 
 {12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} & {14} & {15}  \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
HV module & \multicolumn {16}{|c|}{EHQ F607-nF} \\
\hline
Serial number & \multicolumn {16}{|c|}{474201 07/2006, Module 9} \\
\hline
Point 8 number & \multicolumn {16}{|c|}{Spare} \\
\hline
Individual test &  \multicolumn {16}{|c|}{Channel number} \\
\hline
%3.1
\ref{label_one} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%3.2
\ref{label_two} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%4.1.1
\ref{label_eight} & {0} & {1} & {2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} & {4} & {5} & {6} & {7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15}  \\
\hline
%4.1.2
\ref{label_nine} & {0} & {1} & {2} & {3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.3
\ref{label_ten} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.1.4
\ref{label_eleven} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & 
 {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.1
\ref{label_twelve} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.2
\ref{label_thirteen} & {0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} & {2} & {3} & {4} & {5} & {6} & 
 {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.3
\ref{label_fourteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%4.2.4
\ref{label_fifteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.1
\ref{label_sixteen} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.2
\ref{label_seventeen} & {0} & {1} & {2} & {3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} & {6} & 
{7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.1
\ref{label_eighteen} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.2A
\ref{label_nineteen}A & {0} & {1} & {2} & {3} & {4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} & {6} & {7} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{9} & 
 \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{11} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{13} & 
 \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Orange}}r|}{15}  \\
\hline
%5.3.2B
\ref{label_nineteen}B & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & \multicolumn{1}{|>{\columncolor[named]{Cerulean}}r|}{10} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} & {12} & {13} & {14} & {15}  \\
\hline
%5.3.2C
\ref{label_nineteen}C & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.3.3
\ref{label_twenty_two} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} & 
 {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%5.4.1
\ref{label_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.2
\ref{label_four} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & 
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & {15}  \\
\hline
%5.4.3
\ref{label_six} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%5.4.4
\ref{label_seven} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & 
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline
%5.4.5
\ref{label_twenty_three} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%6
\ref{cables_and_patch_panels_testing} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Green}}r|}{15} \\
\hline
%7.1
\ref{low_voltage_test} & {0} & {1} & {2} & {3} & {4} & {5} & {6} & {7} & {8} & {9} & {10} & {11} & {12} & {13} & {14} & {15}  \\
\hline
%7.2
\ref{current_fluctuation} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{0} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{1} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{2} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{3} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{4} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{5} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{6} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{7} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{8} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{9} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{10} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{11} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{12} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{13} &
 \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{14} & \multicolumn{1}{|>{\columncolor[named]{Gray}}r|}{15}  \\
\hline

\end{tabular}
